Microscopic Description of Electric and Magnetic Toroidal Multipoles in Hybrid Orbitals

We present a general formalism of multipole descriptions under the space-time inversion group. We elucidate that two types of atomic toroidal multipoles, i.e., electric and magnetic, are fundamental pieces to express electronic order parameters in addition to ordinary electric and magnetic multipoles. By deriving quantum-mechanical operators for both toroidal multipoles, we show that electric (magnetic) toroidal multipole higher than dipole (monopole) can become a primary order parameter in a hybridized-orbital system. We also demonstrate emergent cross-correlated couplings between electric, magnetic, and elastic degrees of freedom, such as magneto-electric and magneto(electro)-elastic couplings, under toroidal multipole orders.

==> (inline-0) <==
\begin{array}{c|ccc}
 0 & 1 & 0 & 0 \\ \hline
 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\ \
Q_{y}=\frac{1}{\sqrt{3}}
\left(
\begin{array}{c|ccc}
 0 & 0 & 1 & 0 \\ \hline
 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\ \
Q_{z}=\frac{1}{\sqrt{3}}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 1 \\ \hline
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
\right),
\\&
T_{x}=\frac{1}{3\sqrt{3}}
\left(
\begin{array}{c|ccc}
 0 & i & 0 & 0 \\ \hline
 -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\ \ 
T_{y}=\frac{1}{3\sqrt{3}}
\left(
\begin{array}{c|ccc}
 0 & 0 & i & 0 \\ \hline
 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\ \ 
T_{z}=\frac{1}{3\sqrt{3}}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & i \\ \hline
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 \\
\end{array}
\right),
\\&
M_{x}=
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i \\
 0 & 0 & i & 0 \\
\end{array}
\right),
\ \
M_{y}=
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 \\
 0 & -i & 0 & 0 \\
\end{array}
\right),
\ \ 
M_{z}=
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -i & 0 \\
 0 & i & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\\ &
Q_{u}=\frac{1}{5}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & -1 & 0 & 0 \\
 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 2 \\
\end{array}
\right),
\ \
Q_{v}=\frac{\sqrt{3}}{5}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 1 & 0 & 0 \\
 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\right),
\nonumber \\&
Q_{yz}=\frac{\sqrt{3}}{5}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 0 \\
\end{array}
\right),
\ \ 
Q_{zx}=\frac{\sqrt{3}}{5}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 \\
\end{array}
\right),
\ \ 
Q_{xy}=\frac{\sqrt{3}}{5}
\left(
\begin{array}{c|ccc}
 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccccccc}
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q^{\alpha}_{x}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q^{\alpha}_{y}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q^{\alpha}_{z}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q^{\beta}_{x}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q^{\beta}_{y}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q^{\beta}_{z}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\\ &
T_{xyz}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T^{\alpha}_{x}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & i & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T^{\alpha}_{y}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & i & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T^{\alpha}_{z}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & i & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T^{\beta}_{x}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & i & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T^{\beta}_{y}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T^{\beta}_{z}=\frac{3}{5\sqrt{7}}
\left(
\begin{array}{c|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -1 & \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 \\ \hline
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q_{y}=\frac{1}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} \\
 0 & 0 & 0 & -1 & -\sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 \\ \hline
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{z}=\frac{1}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\\&
T_{x}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -i & i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 \\ \hline
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{y}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} \\
 0 & 0 & 0 & -i & -i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\ \hline
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr &
T_{z}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 2 i & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\end{align}
\begin{align}
&
M_{x}=
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i & 0 & 0 \\
 0 & 0 & 0 & -i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 \\
\end{array}
\right),
M_{y}=
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i & 0 & 0 \\
\end{array}
\right),
\cr&
M_{z}=
\left(
\begin{array}{ccc|ccccc}
 0 & -i & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \\
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i & 0 & 0 & 0 \\
\end{array}
\right),
\\&
Q_{u}=\frac{1}{35}
\left(
\begin{array}{ccc|ccccc}
 -7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -7 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -10 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 5 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 \\
\end{array}
\right),
Q_{v}=\frac{1}{35}
\left(
\begin{array}{ccc|ccccc}
 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -10 & 0 & 0 & 0 \\
 0 & 0 & 0 & -10 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), \nonumber
\\ &
Q_{yz}=\frac{1}{35}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 5 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 5 & -5 \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 \\
\end{array}
\right),
Q_{zx}=\frac{1}{35}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 5 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} \\
 0 & 0 & 0 & 5 & 5 \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{xy}=\frac{1}{35}
\left(
\begin{array}{ccc|ccccc}
 0 & 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 7 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 5 \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & -10 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\end{align}
\begin{align}
&
M_{u}=\frac{2}{\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{v}=\frac{2}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{yz}=\frac{2}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 \\ \hline
 -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0 & 0 & 0 \\
 0 & -i & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{zx}=\frac{2}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \\
 0 & 0 & 0 & -i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i & 0 & 0 \\ \hline
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{xy}=\frac{2}{\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 i & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\\&
G_{u}=\frac{2}{3\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
G_{v}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{yz}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -\sqrt{3} & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \hline
 -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
G_{zx}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & \sqrt{3} & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\ \hline
 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{xy}=\frac{2}{3\sqrt{15}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\end{align}
\begin{align}
&
Q_{xyz}=\frac{\sqrt{3}}{7}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q_{x}^{\alpha}=\frac{3}{14\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -\sqrt{3} & 3 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 \\ \hline
 -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{y}^{\alpha}=\frac{3}{14\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
 0 & 0 & 0 & -\sqrt{3} & -3 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 \\ \hline
 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q_{z}^{\alpha}=\frac{3}{7\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{x}^{\beta}=\frac{\sqrt{3}}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -\sqrt{3} & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 \\ \hline
 -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
Q_{y}^{\beta}=\frac{\sqrt{3}}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
 0 & 0 & 0 & \sqrt{3} & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 \\ \hline
 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{z}^{\beta}=\frac{\sqrt{3}}{7}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\end{align}
\begin{align}
&
T_{xyz}=\frac{\sqrt{3}}{35}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
-i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 &-i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 &-i & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{x}^{\alpha}=\frac{3}{70\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -\sqrt{3} i & 3 i  & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i  \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 \\ \hline
 \sqrt{3} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 i  & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{y}^{\alpha}=\frac{3}{70\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \\
 0 & 0 & 0 & -i \sqrt{3} & -3 i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 0 \\ \hline
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 3 i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{z}^{\alpha}=\frac{3}{35\sqrt{5}}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & - i & 0 \\
 0 & 0 & 0 & 0 & 0 & - i & 0 & 0 \\
 0 & 0 & 0 &  i \sqrt{3} & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & - i \sqrt{3} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 &  i & 0 & 0 & 0 & 0 & 0 & 0 \\
  i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{x}^{\beta}=\frac{\sqrt{3}}{70}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & -i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 \\ \hline
 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{y}^{\beta}=\frac{\sqrt{3}}{70}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \\
 0 & 0 & 0 & i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 i & 0 & 0 \\ \hline
 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{z}^{\beta}=\frac{\sqrt{3}}{35}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & i & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right). 
\end{align}
\begin{align}
&
M_{xyz}=\frac{\sqrt{45}}{7}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{x}^{\alpha}=\frac{3}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i \\
 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 \\
\end{array}
\right),
\cr&
M_{y}^{\alpha}=\frac{3}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \\
 0 & 0 & 0 & -i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 4 i & 0 & 0 \\
\end{array}
\right),
M_{z}^{\alpha}=\frac{3}{7}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 i & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 0 \\
 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{x}^{\beta}=\frac{3\sqrt{5}}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & i & -i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{y}^{\beta}=\frac{3\sqrt{5}}{14}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i & i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{z}^{\beta}=\frac{3\sqrt{5}}{7}
\left(
\begin{array}{ccc|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & -\sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 \sqrt{3} & 0 & 0 & -\sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & 2 \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & -2 \sqrt{5} & 0 \\ \hline
 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 & 3 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{15} & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
Q_{y}=\frac{1}{2\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 \sqrt{3} & 0 & 0 & -\sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & -2 \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & 2 \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 & -3 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{15} & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
Q_{z}=\frac{1}{\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & -\sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),  
\end{align}

\begin{align}
&
T_{x}=\frac{1}{2\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -3 i & 0 & 0 & -i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{3} & 0 & 0 & 2 i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{3} & 0 & 0 & -2 i \sqrt{5} & 0 \\ \hline
 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 i & -3 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{15} & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
T_{y}=\frac{1}{2\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 i & 0 & 0 & i \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{3} & 0 & 0 & -2 i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{3} & 0 & 0 & 2 i \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 i & 3 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{15} & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
T_{z}=\frac{1}{\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\end{align}

\begin{align}
&
M_{u}=\frac{2}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} \\ \hline
 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
$}
\cr&
M_{v}=\frac{2}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & -i \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i & 0 & 0 & 0 \\ \hline
 -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
$}
\cr&
M_{yz}=\frac{2}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & i & 0 & 0 & -i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{3} & -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 4 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{5} & i \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
$}
\cr&
M_{zx}=\frac{2}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i & 0 & 0 & i \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{3} & -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 4 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{5} & -i \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
$}
\cr&
M_{xy}=\frac{4}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),  
$}
\end{align}

\begin{align}
&
G_{u}=\frac{1}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 & \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{5} \\ \hline
 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
$}
\cr&
G_{v}=\frac{1}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 \\ \hline
 -2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
$}
\cr&
G_{yz}=\frac{1}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & -\sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{5} & \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
$}
\cr&
G_{zx}=\frac{1}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 & -\sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -\sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{5} & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
$}
\cr&
G_{xy}=\frac{2}{\sqrt{35}}
\scalebox{0.95}{$\displaystyle
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),  
$}
\end{align}

\begin{align}
&
Q_{xyz}=\frac{2}{3\sqrt{7}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
Q_{x}^\alpha=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 2 \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 \sqrt{3} & 0 & 0 & 2 \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & -\sqrt{5} & 0 \\ \hline
 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -4 & 4 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 \sqrt{15} & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
Q_{y}^\alpha=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & -2 \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 \sqrt{3} & 0 & 0 & 2 \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & -\sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -4 & -4 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 \sqrt{15} & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{z}^\alpha=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & -\sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), \nonumber
\end{align}
\begin{align}
&
Q_{x}^\beta=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{15} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & -5 \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & -5 \sqrt{3} & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 \sqrt{15} & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{y}^\beta=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \sqrt{15} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \sqrt{5} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & -5 \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & -5 \sqrt{3} & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 \sqrt{15} & 2 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{z}^\beta=\frac{1}{6\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 \sqrt{5} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{5} & 0 & 0 & -5 \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{5} & 0 & 0 & -5 \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -4 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -5 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),  
\end{align}

\begin{align}
&
T_{xyz}=\frac{1}{5\sqrt{7}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
T_{x}^\alpha=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 & 0 & 2 i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 i \sqrt{3} & 0 & 0 & 2 i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 \\ \hline
 0 & 0 & 4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 4 i & -4 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 i \sqrt{15} & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
T_{y}^\alpha=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 & 0 & -2 i \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{3} & 0 & 0 & 2 i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & 4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 4 i & 4 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i \sqrt{15} & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{z}^\alpha=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -8 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), \nonumber
\end{align}
\begin{align}
&
T_{x}^\beta=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{15} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 i \sqrt{15} & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{y}^\beta=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i \sqrt{15} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i \sqrt{15} & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{z}^\beta=\frac{1}{20\sqrt{35}}
\left(
\begin{array}{ccccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{5} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & i \sqrt{5} & 0 & 0 & -5 i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 4 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 5 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0 \\
 0 & -i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & -i & 0 \\
\end{array}
\right),
M_{y}=
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \\
 0 & i \sqrt{3} & -i & 0 & 0 & 0 \\
 0 & 0 & 0 & i & 0 & 0 \\
\end{array}
\right),
M_{z}=
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 i \\
 0 & 0 & 0 & 0 & i & 0 \\
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 2 i & 0 & 0 & 0 \\
\end{array}
\right),
\\&
Q_{u}=\frac{1}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 7 & 0 & 0 & 0 & 0 \\ \hline
 7 & 2 \sqrt{5} & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & -2 \sqrt{5} \\
\end{array}
\right),
Q_{v}=\frac{1}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 7 & 0 & 0 & 0 \\ \hline
 0 & 0 & -2 \sqrt{5} & 0 & 0 & 0 \\
 7 & -2 \sqrt{5} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{yz}=\frac{1}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 7 & 0 & 0 \\ \hline
 0 & 0 & 0 & \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & -\sqrt{15} & 0 & 0 \\
 7 & \sqrt{5} & -\sqrt{15} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{15} \\
 0 & 0 & 0 & 0 & \sqrt{15} & 0 \\
\end{array}
\right),
Q_{zx}=\frac{1}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 7 & 0 \\ \hline
 0 & 0 & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & \sqrt{15} \\
 7 & \sqrt{5} & \sqrt{15} & 0 & 0 & 0 \\
 0 & 0 & 0 & \sqrt{15} & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{xy}=\frac{1}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 7 \\ \hline
 0 & 0 & 0 & 0 & 0 & -2 \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \sqrt{15} & 0 \\
 0 & 0 & 0 & \sqrt{15} & 0 & 0 \\
 7 & -2 \sqrt{5} & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\end{align}
\begin{align}
&
T_{u}=\frac{1}{2\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & i & 0 & 0 & 0 & 0 \\ \hline
 -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{v}=\frac{1}{2\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & i & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{yz}=\frac{1}{2\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & i & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{zx}=\frac{1}{2\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & i & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
T_{xy}=\frac{1}{2\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & i \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\\&
M_{xyz}=\frac{15}{7\sqrt{5}}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -i & 0 & 0 & 0 \\
 0 & i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{x}^{\alpha}=\frac{3}{14}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 4 i \\
 0 & 0 & 0 & 0 & -4 i & 0 \\
\end{array}
\right),
\cr&
M_{y}^{\alpha}=\frac{3}{14}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 i \\
 0 & -i \sqrt{3} & i & 0 & 0 & 0 \\
 0 & 0 & 0 & 4 i & 0 & 0 \\
\end{array}
\right),
M_{z}^{\alpha}=\frac{3}{7}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 2 i & 0 \\
 0 & 0 & 0 & -2 i & 0 & 0 \\
 0 & 0 & -i & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{x}^{\beta}=\frac{3\sqrt{5}}{14}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & -i & 0 & 0 \\
 0 & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & i & -i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
M_{y}^{\beta}=\frac{3\sqrt{5}}{14}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i & i \sqrt{3} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{z}^{\beta}=\frac{3\sqrt{5}}{7}
\left(
\begin{array}{c|ccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & i \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 0 & i \sqrt{15} \\
 0 & 0 & 0 & 0 & 0 & -3 i & 0 & 0 & i \sqrt{15} & 0 \\
 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & -i \\
 0 & 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & i & 0 \\
\end{array}
\right),
\cr&
M_{y}=\frac{1}{2}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -3 i & 0 & 0 & i \sqrt{15} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 3 i & 0 & 0 & i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & i \\
 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & -i & 0 & 0 \\
\end{array}
\right),
\cr&
M_{z}=\frac{1}{2}
\left(
\begin{array}{ccc|ccccccc}
 0 & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i \\
 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 0 & i \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & -3 i & 0 & 0 & i \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & -i & 0 \\
 0 & 0 & 0 & 0 & -i \sqrt{15} & 0 & 0 & i & 0 & 0 \\
 0 & 0 & 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\end{align}
\begin{align}
&
Q_{u}=\frac{1}{30\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 -6 \sqrt{7} & 0 & 0 & 0 & -9 \sqrt{3} & 0 & 0 & -9 \sqrt{5} & 0 & 0 \\
 0 & -6 \sqrt{7} & 0 & 0 & 0 & -9 \sqrt{3} & 0 & 0 & 9 \sqrt{5} & 0 \\
 0 & 0 & 12 \sqrt{7} & 0 & 0 & 0 & 18 \sqrt{3} & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -9 \sqrt{3} & 0 & 0 & 0 & -4 \sqrt{7} & 0 & 0 & 2 \sqrt{105} & 0 & 0 \\
 0 & -9 \sqrt{3} & 0 & 0 & 0 & -4 \sqrt{7} & 0 & 0 & -2 \sqrt{105} & 0 \\
 0 & 0 & 18 \sqrt{3} & 0 & 0 & 0 & 8 \sqrt{7} & 0 & 0 & 0 \\
 -9 \sqrt{5} & 0 & 0 & 0 & 2 \sqrt{105} & 0 & 0 & 0 & 0 & 0 \\
 0 & 9 \sqrt{5} & 0 & 0 & 0 & -2 \sqrt{105} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{v}=\frac{1}{30\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 6 \sqrt{21} & 0 & 0 & 0 & 27 & 0 & 0 & -3 \sqrt{15} & 0 & 0 \\
 0 & -6 \sqrt{21} & 0 & 0 & 0 & -27 & 0 & 0 & -3 \sqrt{15} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 \sqrt{15} \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 27 & 0 & 0 & 0 & 4 \sqrt{21} & 0 & 0 & 2 \sqrt{35} & 0 & 0 \\
 0 & -27 & 0 & 0 & 0 & -4 \sqrt{21} & 0 & 0 & 2 \sqrt{35} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 \sqrt{35} \\
 -3 \sqrt{15} & 0 & 0 & 0 & 2 \sqrt{35} & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 \sqrt{15} & 0 & 0 & 0 & 2 \sqrt{35} & 0 & 0 & 0 & 0 \\
 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{yz}=\frac{1}{30\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & -6 \sqrt{15} \\
 0 & 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & 6 \sqrt{15} & 0 \\ \hline
 6 \sqrt{15} & 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & -\sqrt{35} \\
 0 & -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & \sqrt{35} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & \sqrt{35} & 0 & 0 & -5 \sqrt{21} \\
 0 & -6 \sqrt{15} & 0 & 0 & 0 & -\sqrt{35} & 0 & 0 & -5 \sqrt{21} & 0 \\
\end{array}
\right),
\cr&
Q_{zx}=\frac{1}{30\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & 6 \sqrt{15} \\
 0 & 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 \\
 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & -6 \sqrt{15} & 0 & 0 \\ \hline
 0 & 6 \sqrt{15} & 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 & 0 \\
 0 & 0 & -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & \sqrt{35} \\
 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & -\sqrt{35} & 0 & 0 \\
 0 & 0 & -6 \sqrt{15} & 0 & 0 & 0 & -\sqrt{35} & 0 & 0 & -5 \sqrt{21} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 6 \sqrt{15} & 0 & 0 & 0 & \sqrt{35} & 0 & 0 & -5 \sqrt{21} & 0 & 0 \\
\end{array}
\right),
\cr&
Q_{xy}=\frac{1}{30\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & -6 \sqrt{15} & 0 \\
 6 \sqrt{21} & 0 & 0 & 0 & -18 & 0 & 0 & 6 \sqrt{15} & 0 & 0 \\
 0 & 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 6 \sqrt{15} & 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 \\
 0 & -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & -\sqrt{35} & 0 \\
 -18 & 0 & 0 & 0 & -\sqrt{21} & 0 & 0 & \sqrt{35} & 0 & 0 \\
 0 & 0 & 0 & -4 \sqrt{35} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 6 \sqrt{15} & 0 & 0 & 0 & \sqrt{35} & 0 & 0 & -5 \sqrt{21} & 0 \\
 -6 \sqrt{15} & 0 & 0 & 0 & -\sqrt{35} & 0 & 0 & -5 \sqrt{21} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
\end{align}
\begin{align}
&
T_{u}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 & i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{3} & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{v}=\frac{1}{4\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 3\sqrt{3} i & 0 & 0 & -i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -3\sqrt{3} i & 0 & 0 & -i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 i \sqrt{5} \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3\sqrt{3} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 3\sqrt{3} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -2 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{yz}=\frac{1}{2\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & -\sqrt{5} i \\
 0 & 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & \sqrt{5} i & 0 \\ \hline
 -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr &
T_{zx}=\frac{1}{2\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & \sqrt{5} i \\
 0 & 0 & 0 & \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & -\sqrt{5} i & 0 & 0 \\ \hline
 0 & -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 &  i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
T_{xy}=\frac{1}{2\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & -\sqrt{5} i & 0 \\
 0 & 0 & 0 & 0 & - i \sqrt{3} & 0 & 0 & \sqrt{5} i & 0 & 0 \\
 0 & 0 & 0 & \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{5} i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\end{align}
\begin{align}
&
M_{xyz}=\frac{1}{\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i \sqrt{3} \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{7} i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{7} i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{7} i \\
 i \sqrt{3} & 0 & 0 & 0 & \sqrt{7} i & 0 & 0 & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & \sqrt{7} i & 0 & 0 & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & \sqrt{7} i & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{x}^{\alpha}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & -3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 3 i \sqrt{3} & 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 \\
 0 & -3 i \sqrt{3} & 0 & 0 & 0 & 4\sqrt{7} i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i \\
 0 & 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4\sqrt{7} i & 0 \\
\end{array}
\right),
\cr&
M_{y}^{\alpha}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i & 0 \\
 0 & 0 & -3 i \sqrt{3} & 0 & 0 & 0 & 4\sqrt{7} i & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 i \sqrt{3} & 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4\sqrt{7} i \\
 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i & 0 & 0 \\
\end{array}
\right),
\cr&
M_{z}^{\alpha}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & -3 i \sqrt{3} & 0 & 0 & -3 i \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i \\
 0 & 3 i \sqrt{3} & 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 & 0 \\
 -3 i \sqrt{3} & 0 & 0 & 0 & 4\sqrt{7} i & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4\sqrt{7} i & 0 \\
 3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 \\
 0 & 0 & 0 & -4\sqrt{7} i & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
M_{x}^{\beta}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 4 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & -i \sqrt{3} \\
 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & i \sqrt{3} & 0 \\ \hline
 -4 i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4 i \sqrt{7} \\
 0 & -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{7} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -i \sqrt{3} & 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 \\
 0 & i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 & 0 \\
\end{array}
\right),\nonumber
\end{align}
\begin{align}
&
M_{y}^{\beta}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & i \sqrt{3} \\
 0 & 0 & 0 & 4 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & -i \sqrt{3} & 0 & 0 \\ \hline
 0 & -4 i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{7} \\
 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 \\
 0 & 0 & i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -i \sqrt{3} & 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
M_{z}^{\beta}=\frac{1}{4\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & -i \sqrt{3} & 0 \\
 0 & 0 & 0 & 0 & 3 i \sqrt{5} & 0 & 0 & i \sqrt{3} & 0 & 0 \\
 0 & 0 & 0 & 4 i \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -4 i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 \\
 0 & -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 4 i \sqrt{7} & 0 \\
 -3 i \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 \\
 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i \sqrt{3} & 0 & 0 & 0 & 4 i \sqrt{7} & 0 & 0 & 0 & 0 \\
 i \sqrt{3} & 0 & 0 & 0 & -4 i \sqrt{7} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\\&
G_{xyz}=\frac{3}{2\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{x}^{\alpha}=\frac{3}{8\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 & \sqrt{5} & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{y}^{\alpha}=\frac{3}{8\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 & \sqrt{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),\nonumber
\end{align}
\begin{align}
&
G_{z}^{\alpha}=\frac{3}{8\sqrt{7}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & -\sqrt{3} & 0 & 0 & \sqrt{5} & 0 \\
 0 & 0 & 0 & 0 & \sqrt{3} & 0 & 0 & \sqrt{5} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \sqrt{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right), 
\cr&
G_{x}^{\beta}=\frac{3}{8\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{15} & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{15} & 0 & 0 & -1 & 0 \\ \hline
 -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{y}^{\beta}=\frac{3}{8\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -\sqrt{15} & 0 & 0 & -1 \\
 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & - \sqrt{15} & 0 & 0 &  1 & 0 & 0 \\ \hline
 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\cr&
G_{z}^{\beta}=\frac{3}{8\sqrt{21}}
\left(
\begin{array}{ccc|ccccccc}
 0 & 0 & 0 & 0 & 0 & -\sqrt{15} & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & -\sqrt{15} & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
